Monte-Carlo studies of bosonic van der Waals clusters

In a previous paper (http://www.phys.uri.edu/people/nightingale/publications.html, chem-ph/9406003) we developed a form of variational trial wave function and applied it to van der Waals clusters: five or less atoms of Ar and Ne modeled by the Lennard-Jones potential. In addition, we tested the trial functions for a hypothetical, light atom resembling Ne but with only half its mass. We did not study atoms such as He with larger de Boer parameters, i.e., systems in which the zero point energy plays a more important role relative to the potential energy. This is the main purpose of the present paper. In fact, we study clusters to the very limit where the zero-point energy destroys the ground state as a bound state. A simple picture of this un-binding transition predicts the power law with which the energy vanishes as the de Boer parameter approaches its critical value and the power of the divergence of the the size of the clusters in this limit. Our numerical results are in agreement with these predictions.

==> e.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(176.0,68.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(176.0,68.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,68){\makebox(0,0)[r]{$-1.0$}}
\put(1416.0,68.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,221.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,221){\makebox(0,0)[r]{$-0.8$}}
\put(1416.0,221.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,374.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,374){\makebox(0,0)[r]{$-0.6$}}
\put(1416.0,374.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,526.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,526){\makebox(0,0)[r]{$-0.4$}}
\put(1416.0,526.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,679.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,679){\makebox(0,0)[r]{$-0.2$}}
\put(1416.0,679.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,832.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,832){\makebox(0,0)[r]{$0.0$}}
\put(1416.0,832.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176,23){\makebox(0,0){0}}
\put(176.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(316.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(316,23){\makebox(0,0){0.05}}
\put(316.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(456.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(456,23){\makebox(0,0){0.1}}
\put(456.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(596.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(596,23){\makebox(0,0){0.15}}
\put(596.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(736.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(736,23){\makebox(0,0){0.2}}
\put(736.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(876.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(876,23){\makebox(0,0){0.25}}
\put(876.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1016.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1016,23){\makebox(0,0){0.3}}
\put(1016.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1156.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1156,23){\makebox(0,0){0.35}}
\put(1156.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1296.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1296,23){\makebox(0,0){0.4}}
\put(1296.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,23){\makebox(0,0){0.45}}
\put(1436.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176.0,68.0){\rule[-0.200pt]{303.534pt}{0.400pt}}
\put(1436.0,68.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(176.0,832.0){\rule[-0.200pt]{303.534pt}{0.400pt}}
\put(806,877){\makebox(0,0){$- \sqrt{E/E_{\rm clas}} ~vs.~ {1 \over {\sqrt
m}}$}}
\put(250,297){\makebox(0,0)[l]{Ar}}
\put(412,431){\makebox(0,0)[l]{Ne}}
\put(509,507){\makebox(0,0)[l]{``$\frac{1}{2}$-Ne''}}
\put(1237,565){\makebox(0,0)[l]{He}}
\put(176.0,68.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(250,259){\vector(0,-1){115}}
\put(412,393){\vector(0,-1){115}}
\put(509,469){\vector(0,-1){114}}
\put(1237,603){\vector(0,1){114}}
\multiput(1235.92,603.00)(-0.499,0.852){131}{\rule{0.120pt}{0.781pt}}
\multiput(1236.17,603.00)(-67.000,112.380){2}{\rule{0.400pt}{0.390pt}}
\put(1170,717){\vector(-2,3){0}}
\put(1296,374){\makebox(0,0)[r]{$N = 3$}}
\multiput(176.00,68.58)(0.652,0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(176.00,67.17)(11.713,10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(189.00,78.58)(0.600,0.491){17}{\rule{0.580pt}{0.118pt}}
\multiput(189.00,77.17)(10.796,10.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(201.00,88.58)(0.590,0.492){19}{\rule{0.573pt}{0.118pt}}
\multiput(201.00,87.17)(11.811,11.000){2}{\rule{0.286pt}{0.400pt}}
\multiput(214.00,99.58)(0.652,0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(214.00,98.17)(11.713,10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(227.00,109.58)(0.652,0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(227.00,108.17)(11.713,10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(240.00,119.58)(0.600,0.491){17}{\rule{0.580pt}{0.118pt}}
\multiput(240.00,118.17)(10.796,10.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(252.00,129.58)(0.652,0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(252.00,128.17)(11.713,10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(265.00,139.58)(0.652,0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(265.00,138.17)(11.713,10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(278.00,149.58)(0.652,0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(278.00,148.17)(11.713,10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(291.00,159.58)(0.600,0.491){17}{\rule{0.580pt}{0.118pt}}
\multiput(291.00,158.17)(10.796,10.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(303.00,169.58)(0.652,0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(303.00,168.17)(11.713,10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(316.00,179.58)(0.652,0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(316.00,178.17)(11.713,10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(329.00,189.58)(0.600,0.491){17}{\rule{0.580pt}{0.118pt}}
\multiput(329.00,188.17)(10.796,10.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(341.00,199.58)(0.652,0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(341.00,198.17)(11.713,10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(354.00,209.58)(0.652,0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(354.00,208.17)(11.713,10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(367.00,219.58)(0.652,0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(367.00,218.17)(11.713,10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(380.00,229.58)(0.600,0.491){17}{\rule{0.580pt}{0.118pt}}
\multiput(380.00,228.17)(10.796,10.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(392.00,239.59)(0.728,0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(392.00,238.17)(11.593,9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(405.00,248.58)(0.652,0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(405.00,247.17)(11.713,10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(418.00,258.58)(0.652,0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(418.00,257.17)(11.713,10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(431.00,268.58)(0.600,0.491){17}{\rule{0.580pt}{0.118pt}}
\multiput(431.00,267.17)(10.796,10.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(443.00,278.59)(0.728,0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(443.00,277.17)(11.593,9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(456.00,287.58)(0.652,0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(456.00,286.17)(11.713,10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(469.00,297.59)(0.669,0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(469.00,296.17)(10.685,9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(481.00,306.58)(0.652,0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(481.00,305.17)(11.713,10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(494.00,316.58)(0.652,0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(494.00,315.17)(11.713,10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(507.00,326.59)(0.728,0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(507.00,325.17)(11.593,9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(520.00,335.59)(0.669,0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(520.00,334.17)(10.685,9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(532.00,344.58)(0.652,0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(532.00,343.17)(11.713,10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(545.00,354.59)(0.728,0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(545.00,353.17)(11.593,9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(558.00,363.58)(0.652,0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(558.00,362.17)(11.713,10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(571.00,373.59)(0.669,0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(571.00,372.17)(10.685,9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(583.00,382.59)(0.728,0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(583.00,381.17)(11.593,9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(596.00,391.59)(0.728,0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(596.00,390.17)(11.593,9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(609.00,400.58)(0.600,0.491){17}{\rule{0.580pt}{0.118pt}}
\multiput(609.00,399.17)(10.796,10.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(621.00,410.59)(0.728,0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(621.00,409.17)(11.593,9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(634.00,419.59)(0.728,0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(634.00,418.17)(11.593,9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(647.00,428.59)(0.728,0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(647.00,427.17)(11.593,9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(660.00,437.59)(0.669,0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(660.00,436.17)(10.685,9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(672.00,446.59)(0.728,0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(672.00,445.17)(11.593,9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(685.00,455.59)(0.728,0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(685.00,454.17)(11.593,9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(698.00,464.59)(0.824,0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(698.00,463.17)(11.443,8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(711.00,472.59)(0.669,0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(711.00,471.17)(10.685,9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(723.00,481.59)(0.728,0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(723.00,480.17)(11.593,9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(736.00,490.59)(0.728,0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(736.00,489.17)(11.593,9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(749.00,499.59)(0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(749.00,498.17)(10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(761.00,507.59)(0.728,0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(761.00,506.17)(11.593,9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(774.00,516.59)(0.824,0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(774.00,515.17)(11.443,8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(787.00,524.59)(0.728,0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(787.00,523.17)(11.593,9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(800.00,533.59)(0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(800.00,532.17)(10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(812.00,541.59)(0.728,0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(812.00,540.17)(11.593,9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(825.00,550.59)(0.824,0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(825.00,549.17)(11.443,8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(838.00,558.59)(0.824,0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(838.00,557.17)(11.443,8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(851.00,566.59)(0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(851.00,565.17)(10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(863.00,574.59)(0.824,0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(863.00,573.17)(11.443,8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(876.00,582.59)(0.824,0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(876.00,581.17)(11.443,8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(889.00,590.59)(0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(889.00,589.17)(10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(901.00,598.59)(0.824,0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(901.00,597.17)(11.443,8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(914.00,606.59)(0.824,0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(914.00,605.17)(11.443,8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(927.00,614.59)(0.824,0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(927.00,613.17)(11.443,8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(940.00,622.59)(0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(940.00,621.17)(10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(952.00,630.59)(0.824,0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(952.00,629.17)(11.443,8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(965.00,638.59)(0.950,0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(965.00,637.17)(11.251,7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(978.00,645.59)(0.824,0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(978.00,644.17)(11.443,8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(991.00,653.59)(0.874,0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(991.00,652.17)(10.369,7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(1003.00,660.59)(0.824,0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(1003.00,659.17)(11.443,8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(1016.00,668.59)(0.824,0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(1016.00,667.17)(11.443,8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(1029.00,676.59)(0.874,0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(1029.00,675.17)(10.369,7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(1041.00,683.59)(0.950,0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(1041.00,682.17)(11.251,7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(1054.00,690.59)(0.824,0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(1054.00,689.17)(11.443,8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(1067.00,698.59)(0.950,0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(1067.00,697.17)(11.251,7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(1080.00,705.59)(0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(1080.00,704.17)(10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1092.00,713.59)(0.950,0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(1092.00,712.17)(11.251,7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(1105.00,720.59)(0.950,0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(1105.00,719.17)(11.251,7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(1118.00,727.59)(0.824,0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(1118.00,726.17)(11.443,8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(1131.00,735.59)(0.874,0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(1131.00,734.17)(10.369,7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(1143.00,742.59)(0.950,0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(1143.00,741.17)(11.251,7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(1156.00,749.59)(0.824,0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(1156.00,748.17)(11.443,8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(1169.00,757.59)(0.874,0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(1169.00,756.17)(10.369,7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(1181.00,764.59)(0.950,0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(1181.00,763.17)(11.251,7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(1194.00,771.59)(0.950,0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(1194.00,770.17)(11.251,7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(1207.00,778.59)(0.824,0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(1207.00,777.17)(11.443,8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(1220.00,786.59)(0.874,0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(1220.00,785.17)(10.369,7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(1232.00,793.59)(0.950,0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(1232.00,792.17)(11.251,7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(1245.00,800.59)(0.824,0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(1245.00,799.17)(11.443,8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(1258.00,808.59)(0.950,0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(1258.00,807.17)(11.251,7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(1271.00,815.59)(0.874,0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(1271.00,814.17)(10.369,7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(1283.00,822.59)(0.950,0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(1283.00,821.17)(11.251,7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(1296.00,829.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1296.00,828.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\put(1318.0,374.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(1296,329){\makebox(0,0)[r]{$N = 4$}}
\multiput(1318,329)(20.756,0.000){4}{\usebox{\plotpoint}}
\put(1384,329){\usebox{\plotpoint}}
\put(176,68){\usebox{\plotpoint}}
\put(176.00,68.00){\usebox{\plotpoint}}
\put(192.35,80.79){\usebox{\plotpoint}}
\put(208.52,93.79){\usebox{\plotpoint}}
\put(224.97,106.44){\usebox{\plotpoint}}
\multiput(227,108)(16.451,12.655){0}{\usebox{\plotpoint}}
\put(241.38,119.15){\usebox{\plotpoint}}
\put(257.49,132.23){\usebox{\plotpoint}}
\put(273.95,144.88){\usebox{\plotpoint}}
\put(290.40,157.54){\usebox{\plotpoint}}
\multiput(291,158)(15.945,13.287){0}{\usebox{\plotpoint}}
\put(306.47,170.67){\usebox{\plotpoint}}
\put(322.92,183.32){\usebox{\plotpoint}}
\put(339.05,196.38){\usebox{\plotpoint}}
\multiput(341,198)(17.065,11.814){0}{\usebox{\plotpoint}}
\put(355.91,208.47){\usebox{\plotpoint}}
\put(372.36,221.12){\usebox{\plotpoint}}
\put(388.54,234.12){\usebox{\plotpoint}}
\multiput(392,237)(17.065,11.814){0}{\usebox{\plotpoint}}
\put(405.35,246.27){\usebox{\plotpoint}}
\put(421.80,258.92){\usebox{\plotpoint}}
\put(438.32,271.49){\usebox{\plotpoint}}
\put(454.81,284.09){\usebox{\plotpoint}}
\multiput(456,285)(17.065,11.814){0}{\usebox{\plotpoint}}
\put(471.65,296.21){\usebox{\plotpoint}}
\put(488.05,308.88){\usebox{\plotpoint}}
\put(504.72,321.25){\usebox{\plotpoint}}
\multiput(507,323)(17.065,11.814){0}{\usebox{\plotpoint}}
\put(521.59,333.32){\usebox{\plotpoint}}
\put(537.92,346.10){\usebox{\plotpoint}}
\put(554.63,358.41){\usebox{\plotpoint}}
\multiput(558,361)(17.065,11.814){0}{\usebox{\plotpoint}}
\put(571.55,370.41){\usebox{\plotpoint}}
\put(588.30,382.67){\usebox{\plotpoint}}
\put(605.36,394.48){\usebox{\plotpoint}}
\multiput(609,397)(15.945,13.287){0}{\usebox{\plotpoint}}
\put(621.59,407.41){\usebox{\plotpoint}}
\put(638.65,419.22){\usebox{\plotpoint}}
\put(655.72,431.03){\usebox{\plotpoint}}
\multiput(660,434)(16.604,12.453){0}{\usebox{\plotpoint}}
\put(672.45,443.31){\usebox{\plotpoint}}
\put(689.67,454.88){\usebox{\plotpoint}}
\put(707.03,466.25){\usebox{\plotpoint}}
\multiput(711,469)(16.604,12.453){0}{\usebox{\plotpoint}}
\put(723.79,478.48){\usebox{\plotpoint}}
\put(741.27,489.65){\usebox{\plotpoint}}
\put(758.45,501.30){\usebox{\plotpoint}}
\multiput(761,503)(17.065,11.814){0}{\usebox{\plotpoint}}
\put(775.60,512.99){\usebox{\plotpoint}}
\put(793.28,523.86){\usebox{\plotpoint}}
\put(810.70,535.14){\usebox{\plotpoint}}
\multiput(812,536)(17.677,10.878){0}{\usebox{\plotpoint}}
\put(828.35,546.06){\usebox{\plotpoint}}
\put(846.03,556.94){\usebox{\plotpoint}}
\multiput(851,560)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(863.42,568.26){\usebox{\plotpoint}}
\put(881.27,578.84){\usebox{\plotpoint}}
\put(898.96,589.64){\usebox{\plotpoint}}
\multiput(901,591)(18.275,9.840){0}{\usebox{\plotpoint}}
\put(917.02,599.86){\usebox{\plotpoint}}
\put(934.95,610.28){\usebox{\plotpoint}}
\multiput(940,613)(17.928,10.458){0}{\usebox{\plotpoint}}
\put(952.96,620.59){\usebox{\plotpoint}}
\put(970.83,631.14){\usebox{\plotpoint}}
\put(989.11,640.98){\usebox{\plotpoint}}
\multiput(991,642)(17.928,10.458){0}{\usebox{\plotpoint}}
\put(1007.15,651.23){\usebox{\plotpoint}}
\put(1025.42,661.07){\usebox{\plotpoint}}
\multiput(1029,663)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(1043.89,670.55){\usebox{\plotpoint}}
\put(1062.16,680.39){\usebox{\plotpoint}}
\multiput(1067,683)(18.275,9.840){0}{\usebox{\plotpoint}}
\put(1080.44,690.22){\usebox{\plotpoint}}
\put(1098.90,699.71){\usebox{\plotpoint}}
\put(1117.17,709.55){\usebox{\plotpoint}}
\multiput(1118,710)(18.845,8.698){0}{\usebox{\plotpoint}}
\put(1135.75,718.77){\usebox{\plotpoint}}
\put(1154.22,728.18){\usebox{\plotpoint}}
\multiput(1156,729)(18.275,9.840){0}{\usebox{\plotpoint}}
\put(1172.48,738.03){\usebox{\plotpoint}}
\put(1190.89,747.57){\usebox{\plotpoint}}
\multiput(1194,749)(18.275,9.840){0}{\usebox{\plotpoint}}
\put(1209.33,757.08){\usebox{\plotpoint}}
\put(1227.78,766.54){\usebox{\plotpoint}}
\multiput(1232,769)(18.845,8.698){0}{\usebox{\plotpoint}}
\put(1246.37,775.74){\usebox{\plotpoint}}
\put(1264.85,785.16){\usebox{\plotpoint}}
\multiput(1271,788)(17.928,10.458){0}{\usebox{\plotpoint}}
\put(1283.08,795.04){\usebox{\plotpoint}}
\put(1301.74,804.09){\usebox{\plotpoint}}
\put(1320.19,813.60){\usebox{\plotpoint}}
\multiput(1321,814)(18.845,8.698){0}{\usebox{\plotpoint}}
\put(1338.88,822.63){\usebox{\plotpoint}}
\multiput(1347,827)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(1357,832){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\put(1296,284){\makebox(0,0)[r]{$N = 5$}}
\put(1318.0,284.0){\rule[-0.600pt]{15.899pt}{1.200pt}}
\put(176,68){\usebox{\plotpoint}}
\multiput(176.00,70.24)(0.587,0.502){10}{\rule{1.860pt}{0.121pt}}
\multiput(176.00,65.51)(9.139,10.000){2}{\rule{0.930pt}{1.200pt}}
\multiput(189.00,80.24)(0.531,0.502){10}{\rule{1.740pt}{0.121pt}}
\multiput(189.00,75.51)(8.389,10.000){2}{\rule{0.870pt}{1.200pt}}
\multiput(201.00,90.24)(0.587,0.502){10}{\rule{1.860pt}{0.121pt}}
\multiput(201.00,85.51)(9.139,10.000){2}{\rule{0.930pt}{1.200pt}}
\multiput(214.00,100.24)(0.587,0.502){10}{\rule{1.860pt}{0.121pt}}
\multiput(214.00,95.51)(9.139,10.000){2}{\rule{0.930pt}{1.200pt}}
\multiput(227.00,110.24)(0.587,0.502){10}{\rule{1.860pt}{0.121pt}}
\multiput(227.00,105.51)(9.139,10.000){2}{\rule{0.930pt}{1.200pt}}
\multiput(240.00,120.24)(0.588,0.502){8}{\rule{1.900pt}{0.121pt}}
\multiput(240.00,115.51)(8.056,9.000){2}{\rule{0.950pt}{1.200pt}}
\multiput(252.00,129.24)(0.587,0.502){10}{\rule{1.860pt}{0.121pt}}
\multiput(252.00,124.51)(9.139,10.000){2}{\rule{0.930pt}{1.200pt}}
\multiput(265.00,139.24)(0.587,0.502){10}{\rule{1.860pt}{0.121pt}}
\multiput(265.00,134.51)(9.139,10.000){2}{\rule{0.930pt}{1.200pt}}
\multiput(278.00,149.24)(0.587,0.502){10}{\rule{1.860pt}{0.121pt}}
\multiput(278.00,144.51)(9.139,10.000){2}{\rule{0.930pt}{1.200pt}}
\multiput(291.00,159.24)(0.531,0.502){10}{\rule{1.740pt}{0.121pt}}
\multiput(291.00,154.51)(8.389,10.000){2}{\rule{0.870pt}{1.200pt}}
\multiput(303.00,169.24)(0.651,0.502){8}{\rule{2.033pt}{0.121pt}}
\multiput(303.00,164.51)(8.780,9.000){2}{\rule{1.017pt}{1.200pt}}
\multiput(316.00,178.24)(0.587,0.502){10}{\rule{1.860pt}{0.121pt}}
\multiput(316.00,173.51)(9.139,10.000){2}{\rule{0.930pt}{1.200pt}}
\multiput(329.00,188.24)(0.531,0.502){10}{\rule{1.740pt}{0.121pt}}
\multiput(329.00,183.51)(8.389,10.000){2}{\rule{0.870pt}{1.200pt}}
\multiput(341.00,198.24)(0.651,0.502){8}{\rule{2.033pt}{0.121pt}}
\multiput(341.00,193.51)(8.780,9.000){2}{\rule{1.017pt}{1.200pt}}
\multiput(354.00,207.24)(0.587,0.502){10}{\rule{1.860pt}{0.121pt}}
\multiput(354.00,202.51)(9.139,10.000){2}{\rule{0.930pt}{1.200pt}}
\multiput(367.00,217.24)(0.587,0.502){10}{\rule{1.860pt}{0.121pt}}
\multiput(367.00,212.51)(9.139,10.000){2}{\rule{0.930pt}{1.200pt}}
\multiput(380.00,227.24)(0.588,0.502){8}{\rule{1.900pt}{0.121pt}}
\multiput(380.00,222.51)(8.056,9.000){2}{\rule{0.950pt}{1.200pt}}
\multiput(392.00,236.24)(0.587,0.502){10}{\rule{1.860pt}{0.121pt}}
\multiput(392.00,231.51)(9.139,10.000){2}{\rule{0.930pt}{1.200pt}}
\multiput(405.00,246.24)(0.651,0.502){8}{\rule{2.033pt}{0.121pt}}
\multiput(405.00,241.51)(8.780,9.000){2}{\rule{1.017pt}{1.200pt}}
\multiput(418.00,255.24)(0.587,0.502){10}{\rule{1.860pt}{0.121pt}}
\multiput(418.00,250.51)(9.139,10.000){2}{\rule{0.930pt}{1.200pt}}
\multiput(431.00,265.24)(0.588,0.502){8}{\rule{1.900pt}{0.121pt}}
\multiput(431.00,260.51)(8.056,9.000){2}{\rule{0.950pt}{1.200pt}}
\multiput(443.00,274.24)(0.587,0.502){10}{\rule{1.860pt}{0.121pt}}
\multiput(443.00,269.51)(9.139,10.000){2}{\rule{0.930pt}{1.200pt}}
\multiput(456.00,284.24)(0.651,0.502){8}{\rule{2.033pt}{0.121pt}}
\multiput(456.00,279.51)(8.780,9.000){2}{\rule{1.017pt}{1.200pt}}
\multiput(469.00,293.24)(0.588,0.502){8}{\rule{1.900pt}{0.121pt}}
\multiput(469.00,288.51)(8.056,9.000){2}{\rule{0.950pt}{1.200pt}}
\multiput(481.00,302.24)(0.587,0.502){10}{\rule{1.860pt}{0.121pt}}
\multiput(481.00,297.51)(9.139,10.000){2}{\rule{0.930pt}{1.200pt}}
\multiput(494.00,312.24)(0.651,0.502){8}{\rule{2.033pt}{0.121pt}}
\multiput(494.00,307.51)(8.780,9.000){2}{\rule{1.017pt}{1.200pt}}
\multiput(507.00,321.24)(0.651,0.502){8}{\rule{2.033pt}{0.121pt}}
\multiput(507.00,316.51)(8.780,9.000){2}{\rule{1.017pt}{1.200pt}}
\multiput(520.00,330.24)(0.588,0.502){8}{\rule{1.900pt}{0.121pt}}
\multiput(520.00,325.51)(8.056,9.000){2}{\rule{0.950pt}{1.200pt}}
\multiput(532.00,339.24)(0.651,0.502){8}{\rule{2.033pt}{0.121pt}}
\multiput(532.00,334.51)(8.780,9.000){2}{\rule{1.017pt}{1.200pt}}
\multiput(545.00,348.24)(0.587,0.502){10}{\rule{1.860pt}{0.121pt}}
\multiput(545.00,343.51)(9.139,10.000){2}{\rule{0.930pt}{1.200pt}}
\multiput(558.00,358.24)(0.651,0.502){8}{\rule{2.033pt}{0.121pt}}
\multiput(558.00,353.51)(8.780,9.000){2}{\rule{1.017pt}{1.200pt}}
\multiput(571.00,367.24)(0.657,0.503){6}{\rule{2.100pt}{0.121pt}}
\multiput(571.00,362.51)(7.641,8.000){2}{\rule{1.050pt}{1.200pt}}
\multiput(583.00,375.24)(0.651,0.502){8}{\rule{2.033pt}{0.121pt}}
\multiput(583.00,370.51)(8.780,9.000){2}{\rule{1.017pt}{1.200pt}}
\multiput(596.00,384.24)(0.651,0.502){8}{\rule{2.033pt}{0.121pt}}
\multiput(596.00,379.51)(8.780,9.000){2}{\rule{1.017pt}{1.200pt}}
\multiput(609.00,393.24)(0.588,0.502){8}{\rule{1.900pt}{0.121pt}}
\multiput(609.00,388.51)(8.056,9.000){2}{\rule{0.950pt}{1.200pt}}
\multiput(621.00,402.24)(0.651,0.502){8}{\rule{2.033pt}{0.121pt}}
\multiput(621.00,397.51)(8.780,9.000){2}{\rule{1.017pt}{1.200pt}}
\multiput(634.00,411.24)(0.732,0.503){6}{\rule{2.250pt}{0.121pt}}
\multiput(634.00,406.51)(8.330,8.000){2}{\rule{1.125pt}{1.200pt}}
\multiput(647.00,419.24)(0.651,0.502){8}{\rule{2.033pt}{0.121pt}}
\multiput(647.00,414.51)(8.780,9.000){2}{\rule{1.017pt}{1.200pt}}
\multiput(660.00,428.24)(0.588,0.502){8}{\rule{1.900pt}{0.121pt}}
\multiput(660.00,423.51)(8.056,9.000){2}{\rule{0.950pt}{1.200pt}}
\multiput(672.00,437.24)(0.732,0.503){6}{\rule{2.250pt}{0.121pt}}
\multiput(672.00,432.51)(8.330,8.000){2}{\rule{1.125pt}{1.200pt}}
\multiput(685.00,445.24)(0.651,0.502){8}{\rule{2.033pt}{0.121pt}}
\multiput(685.00,440.51)(8.780,9.000){2}{\rule{1.017pt}{1.200pt}}
\multiput(698.00,454.24)(0.732,0.503){6}{\rule{2.250pt}{0.121pt}}
\multiput(698.00,449.51)(8.330,8.000){2}{\rule{1.125pt}{1.200pt}}
\multiput(711.00,462.24)(0.657,0.503){6}{\rule{2.100pt}{0.121pt}}
\multiput(711.00,457.51)(7.641,8.000){2}{\rule{1.050pt}{1.200pt}}
\multiput(723.00,470.24)(0.651,0.502){8}{\rule{2.033pt}{0.121pt}}
\multiput(723.00,465.51)(8.780,9.000){2}{\rule{1.017pt}{1.200pt}}
\multiput(736.00,479.24)(0.732,0.503){6}{\rule{2.250pt}{0.121pt}}
\multiput(736.00,474.51)(8.330,8.000){2}{\rule{1.125pt}{1.200pt}}
\multiput(749.00,487.24)(0.657,0.503){6}{\rule{2.100pt}{0.121pt}}
\multiput(749.00,482.51)(7.641,8.000){2}{\rule{1.050pt}{1.200pt}}
\multiput(761.00,495.24)(0.732,0.503){6}{\rule{2.250pt}{0.121pt}}
\multiput(761.00,490.51)(8.330,8.000){2}{\rule{1.125pt}{1.200pt}}
\multiput(774.00,503.24)(0.732,0.503){6}{\rule{2.250pt}{0.121pt}}
\multiput(774.00,498.51)(8.330,8.000){2}{\rule{1.125pt}{1.200pt}}
\multiput(787.00,511.24)(0.732,0.503){6}{\rule{2.250pt}{0.121pt}}
\multiput(787.00,506.51)(8.330,8.000){2}{\rule{1.125pt}{1.200pt}}
\multiput(800.00,519.24)(0.657,0.503){6}{\rule{2.100pt}{0.121pt}}
\multiput(800.00,514.51)(7.641,8.000){2}{\rule{1.050pt}{1.200pt}}
\multiput(812.00,527.24)(0.732,0.503){6}{\rule{2.250pt}{0.121pt}}
\multiput(812.00,522.51)(8.330,8.000){2}{\rule{1.125pt}{1.200pt}}
\multiput(825.00,535.24)(0.835,0.505){4}{\rule{2.529pt}{0.122pt}}
\multiput(825.00,530.51)(7.752,7.000){2}{\rule{1.264pt}{1.200pt}}
\multiput(838.00,542.24)(0.732,0.503){6}{\rule{2.250pt}{0.121pt}}
\multiput(838.00,537.51)(8.330,8.000){2}{\rule{1.125pt}{1.200pt}}
\multiput(851.00,550.24)(0.657,0.503){6}{\rule{2.100pt}{0.121pt}}
\multiput(851.00,545.51)(7.641,8.000){2}{\rule{1.050pt}{1.200pt}}
\multiput(863.00,558.24)(0.835,0.505){4}{\rule{2.529pt}{0.122pt}}
\multiput(863.00,553.51)(7.752,7.000){2}{\rule{1.264pt}{1.200pt}}
\multiput(876.00,565.24)(0.732,0.503){6}{\rule{2.250pt}{0.121pt}}
\multiput(876.00,560.51)(8.330,8.000){2}{\rule{1.125pt}{1.200pt}}
\multiput(889.00,573.24)(0.738,0.505){4}{\rule{2.357pt}{0.122pt}}
\multiput(889.00,568.51)(7.108,7.000){2}{\rule{1.179pt}{1.200pt}}
\multiput(901.00,580.24)(0.732,0.503){6}{\rule{2.250pt}{0.121pt}}
\multiput(901.00,575.51)(8.330,8.000){2}{\rule{1.125pt}{1.200pt}}
\multiput(914.00,588.24)(0.835,0.505){4}{\rule{2.529pt}{0.122pt}}
\multiput(914.00,583.51)(7.752,7.000){2}{\rule{1.264pt}{1.200pt}}
\multiput(927.00,595.24)(0.835,0.505){4}{\rule{2.529pt}{0.122pt}}
\multiput(927.00,590.51)(7.752,7.000){2}{\rule{1.264pt}{1.200pt}}
\multiput(940.00,602.24)(0.738,0.505){4}{\rule{2.357pt}{0.122pt}}
\multiput(940.00,597.51)(7.108,7.000){2}{\rule{1.179pt}{1.200pt}}
\multiput(952.00,609.24)(0.835,0.505){4}{\rule{2.529pt}{0.122pt}}
\multiput(952.00,604.51)(7.752,7.000){2}{\rule{1.264pt}{1.200pt}}
\multiput(965.00,616.24)(0.835,0.505){4}{\rule{2.529pt}{0.122pt}}
\multiput(965.00,611.51)(7.752,7.000){2}{\rule{1.264pt}{1.200pt}}
\multiput(978.00,623.24)(0.835,0.505){4}{\rule{2.529pt}{0.122pt}}
\multiput(978.00,618.51)(7.752,7.000){2}{\rule{1.264pt}{1.200pt}}
\multiput(991.00,630.24)(0.738,0.505){4}{\rule{2.357pt}{0.122pt}}
\multiput(991.00,625.51)(7.108,7.000){2}{\rule{1.179pt}{1.200pt}}
\multiput(1003.00,637.24)(0.835,0.505){4}{\rule{2.529pt}{0.122pt}}
\multiput(1003.00,632.51)(7.752,7.000){2}{\rule{1.264pt}{1.200pt}}
\multiput(1016.00,644.24)(0.835,0.505){4}{\rule{2.529pt}{0.122pt}}
\multiput(1016.00,639.51)(7.752,7.000){2}{\rule{1.264pt}{1.200pt}}
\multiput(1029.00,651.24)(0.792,0.509){2}{\rule{2.700pt}{0.123pt}}
\multiput(1029.00,646.51)(6.396,6.000){2}{\rule{1.350pt}{1.200pt}}
\multiput(1041.00,657.24)(0.835,0.505){4}{\rule{2.529pt}{0.122pt}}
\multiput(1041.00,652.51)(7.752,7.000){2}{\rule{1.264pt}{1.200pt}}
\multiput(1054.00,664.24)(0.835,0.505){4}{\rule{2.529pt}{0.122pt}}
\multiput(1054.00,659.51)(7.752,7.000){2}{\rule{1.264pt}{1.200pt}}
\multiput(1067.00,671.24)(0.962,0.509){2}{\rule{2.900pt}{0.123pt}}
\multiput(1067.00,666.51)(6.981,6.000){2}{\rule{1.450pt}{1.200pt}}
\multiput(1080.00,677.24)(0.738,0.505){4}{\rule{2.357pt}{0.122pt}}
\multiput(1080.00,672.51)(7.108,7.000){2}{\rule{1.179pt}{1.200pt}}
\multiput(1092.00,684.24)(0.962,0.509){2}{\rule{2.900pt}{0.123pt}}
\multiput(1092.00,679.51)(6.981,6.000){2}{\rule{1.450pt}{1.200pt}}
\multiput(1105.00,690.24)(0.835,0.505){4}{\rule{2.529pt}{0.122pt}}
\multiput(1105.00,685.51)(7.752,7.000){2}{\rule{1.264pt}{1.200pt}}
\multiput(1118.00,697.24)(0.962,0.509){2}{\rule{2.900pt}{0.123pt}}
\multiput(1118.00,692.51)(6.981,6.000){2}{\rule{1.450pt}{1.200pt}}
\multiput(1131.00,703.24)(0.792,0.509){2}{\rule{2.700pt}{0.123pt}}
\multiput(1131.00,698.51)(6.396,6.000){2}{\rule{1.350pt}{1.200pt}}
\multiput(1143.00,709.24)(0.835,0.505){4}{\rule{2.529pt}{0.122pt}}
\multiput(1143.00,704.51)(7.752,7.000){2}{\rule{1.264pt}{1.200pt}}
\multiput(1156.00,716.24)(0.962,0.509){2}{\rule{2.900pt}{0.123pt}}
\multiput(1156.00,711.51)(6.981,6.000){2}{\rule{1.450pt}{1.200pt}}
\multiput(1169.00,722.24)(0.792,0.509){2}{\rule{2.700pt}{0.123pt}}
\multiput(1169.00,717.51)(6.396,6.000){2}{\rule{1.350pt}{1.200pt}}
\multiput(1181.00,728.24)(0.962,0.509){2}{\rule{2.900pt}{0.123pt}}
\multiput(1181.00,723.51)(6.981,6.000){2}{\rule{1.450pt}{1.200pt}}
\multiput(1194.00,734.24)(0.835,0.505){4}{\rule{2.529pt}{0.122pt}}
\multiput(1194.00,729.51)(7.752,7.000){2}{\rule{1.264pt}{1.200pt}}
\multiput(1207.00,741.24)(0.962,0.509){2}{\rule{2.900pt}{0.123pt}}
\multiput(1207.00,736.51)(6.981,6.000){2}{\rule{1.450pt}{1.200pt}}
\multiput(1220.00,747.24)(0.792,0.509){2}{\rule{2.700pt}{0.123pt}}
\multiput(1220.00,742.51)(6.396,6.000){2}{\rule{1.350pt}{1.200pt}}
\multiput(1232.00,753.24)(0.962,0.509){2}{\rule{2.900pt}{0.123pt}}
\multiput(1232.00,748.51)(6.981,6.000){2}{\rule{1.450pt}{1.200pt}}
\multiput(1245.00,759.24)(0.835,0.505){4}{\rule{2.529pt}{0.122pt}}
\multiput(1245.00,754.51)(7.752,7.000){2}{\rule{1.264pt}{1.200pt}}
\multiput(1258.00,766.24)(0.962,0.509){2}{\rule{2.900pt}{0.123pt}}
\multiput(1258.00,761.51)(6.981,6.000){2}{\rule{1.450pt}{1.200pt}}
\multiput(1271.00,772.24)(0.792,0.509){2}{\rule{2.700pt}{0.123pt}}
\multiput(1271.00,767.51)(6.396,6.000){2}{\rule{1.350pt}{1.200pt}}
\multiput(1283.00,778.24)(0.835,0.505){4}{\rule{2.529pt}{0.122pt}}
\multiput(1283.00,773.51)(7.752,7.000){2}{\rule{1.264pt}{1.200pt}}
\multiput(1296.00,785.24)(0.962,0.509){2}{\rule{2.900pt}{0.123pt}}
\multiput(1296.00,780.51)(6.981,6.000){2}{\rule{1.450pt}{1.200pt}}
\multiput(1309.00,791.24)(0.792,0.509){2}{\rule{2.700pt}{0.123pt}}
\multiput(1309.00,786.51)(6.396,6.000){2}{\rule{1.350pt}{1.200pt}}
\multiput(1321.00,797.24)(0.835,0.505){4}{\rule{2.529pt}{0.122pt}}
\multiput(1321.00,792.51)(7.752,7.000){2}{\rule{1.264pt}{1.200pt}}
\multiput(1334.00,804.24)(0.962,0.509){2}{\rule{2.900pt}{0.123pt}}
\multiput(1334.00,799.51)(6.981,6.000){2}{\rule{1.450pt}{1.200pt}}
\multiput(1347.00,810.24)(0.962,0.509){2}{\rule{2.900pt}{0.123pt}}
\multiput(1347.00,805.51)(6.981,6.000){2}{\rule{1.450pt}{1.200pt}}
\multiput(1360.00,816.24)(0.738,0.505){4}{\rule{2.357pt}{0.122pt}}
\multiput(1360.00,811.51)(7.108,7.000){2}{\rule{1.179pt}{1.200pt}}
\multiput(1372.00,823.24)(0.962,0.509){2}{\rule{2.900pt}{0.123pt}}
\multiput(1372.00,818.51)(6.981,6.000){2}{\rule{1.450pt}{1.200pt}}
\put(1385,827.01){\rule{2.168pt}{1.200pt}}
\multiput(1385.00,824.51)(4.500,5.000){2}{\rule{1.084pt}{1.200pt}}
\end{picture}


==> log.R.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(176.0,68.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,68){\makebox(0,0)[r]{$1$}}
\put(1416.0,68.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,298.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,298){\makebox(0,0)[r]{$2$}}
\put(1416.0,298.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,433.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,433){\makebox(0,0)[r]{$3$}}
\put(1416.0,433.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,528.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,528){\makebox(0,0)[r]{$4$}}
\put(1416.0,528.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,602.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,602){\makebox(0,0)[r]{$5$}}
\put(1416.0,602.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,663.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,663){\makebox(0,0)[r]{$6$}}
\put(1416.0,663.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,714.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,714){\makebox(0,0)[r]{$7$}}
\put(1416.0,714.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,758.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,758){\makebox(0,0)[r]{$8$}}
\put(1416.0,758.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,797.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,797){\makebox(0,0)[r]{$9$}}
\put(1416.0,797.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,832.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,832){\makebox(0,0)[r]{$10$}}
\put(1416.0,832.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176,23){\makebox(0,0){$10^{-2}$}}
\put(176.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(385.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(385,23){\makebox(0,0){$10^{-1}$}}
\put(385.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(593.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(593,23){\makebox(0,0){$10^{0}$}}
\put(593.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(802.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(802,23){\makebox(0,0){$10^1$}}
\put(802.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1010.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1010,23){\makebox(0,0){$10^2$}}
\put(1010.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1219.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1219,23){\makebox(0,0){$10^3$}}
\put(1219.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1427.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1427,23){\makebox(0,0){$10^4$}}
\put(1427.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176.0,68.0){\rule[-0.200pt]{303.534pt}{0.400pt}}
\put(1436.0,68.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(176.0,832.0){\rule[-0.200pt]{303.534pt}{0.400pt}}
\put(806,877){\makebox(0,0){Gyration Radius}}
\put(176.0,68.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(1306,767){\makebox(0,0)[r]{$N = 3$}}
\put(1350,767){\circle*{12}}
\put(1427,71){\circle*{12}}
\put(1261,76){\circle*{12}}
\put(1251,76){\circle*{12}}
\put(1134,85){\circle*{12}}
\put(1037,98){\circle*{12}}
\put(970,114){\circle*{12}}
\put(961,117){\circle*{12}}
\put(890,149){\circle*{12}}
\put(859,167){\circle*{12}}
\put(737,288){\circle*{12}}
\put(700,337){\circle*{12}}
\put(654,405){\circle*{12}}
\put(561,581){\circle*{12}}
\put(525,651){\circle*{12}}
\put(1328.0,767.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(1328.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1394.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1427,71){\usebox{\plotpoint}}
\put(1417.0,71.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1417.0,71.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1261,76){\usebox{\plotpoint}}
\put(1251.0,76.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1251.0,76.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1251,76){\usebox{\plotpoint}}
\put(1241.0,76.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1241.0,76.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1134.0,84.0){\usebox{\plotpoint}}
\put(1124.0,84.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1124.0,85.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1037,98){\usebox{\plotpoint}}
\put(1027.0,98.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1027.0,98.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(970,114){\usebox{\plotpoint}}
\put(960.0,114.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(960.0,114.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(961.0,117.0){\usebox{\plotpoint}}
\put(951.0,117.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(951.0,118.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(890.0,148.0){\usebox{\plotpoint}}
\put(880.0,148.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(880.0,149.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(859.0,166.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(849.0,166.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(849.0,168.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(737.0,284.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(727.0,284.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(727.0,291.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(700.0,331.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(690.0,331.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(690.0,343.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(654.0,400.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(644.0,400.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(644.0,410.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(561.0,574.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(551.0,574.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(551.0,588.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(525.0,628.0){\rule[-0.200pt]{0.400pt}{10.840pt}}
\put(515.0,628.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(515.0,673.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1306,722){\makebox(0,0)[r]{$N = 4$}}
\put(1350,722){\circle{12}}
\put(1251,76){\circle{12}}
\put(1135,84){\circle{12}}
\put(1038,98){\circle{12}}
\put(1005,104){\circle{12}}
\put(971,113){\circle{12}}
\put(925,130){\circle{12}}
\put(862,167){\circle{12}}
\put(777,246){\circle{12}}
\put(747,279){\circle{12}}
\put(715,316){\circle{12}}
\put(678,367){\circle{12}}
\put(629,438){\circle{12}}
\put(551,588){\circle{12}}
\put(1328.0,722.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(1328.0,712.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1394.0,712.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1251,76){\usebox{\plotpoint}}
\put(1241.0,76.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1241.0,76.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1135,84){\usebox{\plotpoint}}
\put(1125.0,84.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1125.0,84.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1038.0,97.0){\usebox{\plotpoint}}
\put(1028.0,97.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1028.0,98.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1005,104){\usebox{\plotpoint}}
\put(995.0,104.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(995.0,104.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(971.0,113.0){\usebox{\plotpoint}}
\put(961.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(961.0,114.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(925,130){\usebox{\plotpoint}}
\put(915.0,130.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(915.0,130.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(862.0,166.0){\usebox{\plotpoint}}
\put(852.0,166.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(852.0,167.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(777.0,244.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(767.0,244.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(767.0,247.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(747.0,277.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(737.0,277.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(737.0,280.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(715.0,315.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(705.0,315.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(705.0,317.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(678.0,364.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(668.0,364.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(668.0,369.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(629.0,436.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(619.0,436.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(619.0,440.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(551.0,574.0){\rule[-0.200pt]{0.400pt}{6.745pt}}
\put(541.0,574.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(541.0,602.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1306,677){\makebox(0,0)[r]{$N = 5$}}
\put(1350,677){\circle{24}}
\put(1251,100){\circle{24}}
\put(1038,121){\circle{24}}
\put(972,136){\circle{24}}
\put(925,151){\circle{24}}
\put(808,225){\circle{24}}
\put(753,280){\circle{24}}
\put(648,410){\circle{24}}
\put(590,483){\circle{24}}
\put(546,567){\circle{24}}
\put(517,595){\circle{24}}
\put(1328.0,677.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(1328.0,667.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1394.0,667.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1251,100){\usebox{\plotpoint}}
\put(1241.0,100.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1241.0,100.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1038,121){\usebox{\plotpoint}}
\put(1028.0,121.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1028.0,121.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(972.0,135.0){\usebox{\plotpoint}}
\put(962.0,135.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(962.0,136.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(925.0,151.0){\usebox{\plotpoint}}
\put(915.0,151.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(915.0,152.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(808.0,224.0){\usebox{\plotpoint}}
\put(798.0,224.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(798.0,225.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(753.0,279.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(743.0,279.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(743.0,281.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(648.0,408.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(638.0,408.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(638.0,411.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(590.0,480.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(580.0,480.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(580.0,486.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(546.0,562.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(536.0,562.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(536.0,572.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(517.0,588.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(507.0,588.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(507.0,602.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(1306,632){\makebox(0,0)[r]{Slope $-1$}}
\multiput(1328,632)(20.756,0.000){4}{\usebox{\plotpoint}}
\put(1394,632){\usebox{\plotpoint}}
\multiput(385,832)(4.870,-20.176){2}{\usebox{\plotpoint}}
\multiput(392,803)(5.645,-19.973){2}{\usebox{\plotpoint}}
\multiput(405,757)(5.533,-20.004){3}{\usebox{\plotpoint}}
\multiput(418,710)(5.645,-19.973){2}{\usebox{\plotpoint}}
\multiput(431,664)(5.135,-20.110){2}{\usebox{\plotpoint}}
\multiput(443,617)(5.533,-20.004){3}{\usebox{\plotpoint}}
\multiput(456,570)(5.645,-19.973){2}{\usebox{\plotpoint}}
\multiput(469,524)(5.135,-20.110){2}{\usebox{\plotpoint}}
\multiput(481,477)(5.533,-20.004){3}{\usebox{\plotpoint}}
\multiput(494,430)(5.645,-19.973){2}{\usebox{\plotpoint}}
\multiput(507,384)(5.533,-20.004){2}{\usebox{\plotpoint}}
\multiput(520,337)(5.239,-20.083){3}{\usebox{\plotpoint}}
\multiput(532,291)(5.533,-20.004){2}{\usebox{\plotpoint}}
\multiput(545,244)(5.533,-20.004){2}{\usebox{\plotpoint}}
\multiput(558,197)(5.645,-19.973){3}{\usebox{\plotpoint}}
\multiput(571,151)(5.135,-20.110){2}{\usebox{\plotpoint}}
\multiput(583,104)(5.555,-19.998){2}{\usebox{\plotpoint}}
\put(593,68){\usebox{\plotpoint}}
\end{picture}


==> log.e.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(176.0,68.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,68){\makebox(0,0)[r]{$10^{-3}$}}
\put(1416.0,68.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,323.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,323){\makebox(0,0)[r]{$10^{-2}$}}
\put(1416.0,323.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,577.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,577){\makebox(0,0)[r]{$10^{-1}$}}
\put(1416.0,577.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,832.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,832){\makebox(0,0)[r]{$10^{0}$}}
\put(1416.0,832.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176,23){\makebox(0,0){$10^{-1}$}}
\put(176.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(426.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(426,23){\makebox(0,0){$10^{0}$}}
\put(426.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(676.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(676,23){\makebox(0,0){$10^1$}}
\put(676.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(926.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(926,23){\makebox(0,0){$10^2$}}
\put(926.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1176.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1176,23){\makebox(0,0){$10^3$}}
\put(1176.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1426.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1426,23){\makebox(0,0){$10^4$}}
\put(1426.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176.0,68.0){\rule[-0.200pt]{303.534pt}{0.400pt}}
\put(1436.0,68.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(176.0,832.0){\rule[-0.200pt]{303.534pt}{0.400pt}}
\put(806,877){\makebox(0,0){Energy}}
\put(176.0,68.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(1306,767){\makebox(0,0)[r]{$N = 3$}}
\put(1350,767){\circle{12}}
\put(1426,825){\circle{12}}
\put(1226,815){\circle{12}}
\put(1215,814){\circle{12}}
\put(1075,797){\circle{12}}
\put(958,770){\circle{12}}
\put(878,740){\circle{12}}
\put(866,735){\circle{12}}
\put(781,684){\circle{12}}
\put(744,654){\circle{12}}
\put(599,492){\circle{12}}
\put(555,428){\circle{12}}
\put(499,341){\circle{12}}
\put(387,134){\circle{12}}
\put(1328.0,767.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(1328.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1394.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1426,825){\usebox{\plotpoint}}
\put(1416.0,825.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1416.0,825.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1226,815){\usebox{\plotpoint}}
\put(1216.0,815.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1216.0,815.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1215,814){\usebox{\plotpoint}}
\put(1205.0,814.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1205.0,814.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1075,797){\usebox{\plotpoint}}
\put(1065.0,797.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1065.0,797.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(958,770){\usebox{\plotpoint}}
\put(948.0,770.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(948.0,770.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(878,740){\usebox{\plotpoint}}
\put(868.0,740.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(868.0,740.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(866,735){\usebox{\plotpoint}}
\put(856.0,735.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(856.0,735.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(781,684){\usebox{\plotpoint}}
\put(771.0,684.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(771.0,684.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(744,654){\usebox{\plotpoint}}
\put(734.0,654.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(734.0,654.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(599,492){\usebox{\plotpoint}}
\put(589.0,492.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(589.0,492.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(555,428){\usebox{\plotpoint}}
\put(545.0,428.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(545.0,428.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(499,341){\usebox{\plotpoint}}
\put(489.0,341.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(489.0,341.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(387.0,134.0){\usebox{\plotpoint}}
\put(377.0,135.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(377.0,134.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1306,722){\makebox(0,0)[r]{$N = 4$}}
\put(1350,722){\circle{24}}
\put(1215,814){\circle{24}}
\put(1075,798){\circle{24}}
\put(959,771){\circle{24}}
\put(920,758){\circle{24}}
\put(879,741){\circle{24}}
\put(823,712){\circle{24}}
\put(748,657){\circle{24}}
\put(646,552){\circle{24}}
\put(611,507){\circle{24}}
\put(572,455){\circle{24}}
\put(527,388){\circle{24}}
\put(469,293){\circle{24}}
\put(376,108){\circle{24}}
\put(1328.0,722.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(1328.0,712.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1394.0,712.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1215,814){\usebox{\plotpoint}}
\put(1205.0,814.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1205.0,814.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1075,798){\usebox{\plotpoint}}
\put(1065.0,798.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1065.0,798.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(959,771){\usebox{\plotpoint}}
\put(949.0,771.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(949.0,771.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(920,758){\usebox{\plotpoint}}
\put(910.0,758.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(910.0,758.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(879,741){\usebox{\plotpoint}}
\put(869.0,741.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(869.0,741.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(823,712){\usebox{\plotpoint}}
\put(813.0,712.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(813.0,712.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(748,657){\usebox{\plotpoint}}
\put(738.0,657.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(738.0,657.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(646,552){\usebox{\plotpoint}}
\put(636.0,552.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(636.0,552.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(611,507){\usebox{\plotpoint}}
\put(601.0,507.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(601.0,507.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(572,455){\usebox{\plotpoint}}
\put(562.0,455.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(562.0,455.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(527,388){\usebox{\plotpoint}}
\put(517.0,388.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(517.0,388.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(469,293){\usebox{\plotpoint}}
\put(459.0,293.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(459.0,293.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(376.0,108.0){\usebox{\plotpoint}}
\put(366.0,109.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(366.0,108.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1306,677){\makebox(0,0)[r]{$N = 5$}}
\put(1350,677){\circle*{12}}
\put(1215,815){\circle*{12}}
\put(959,772){\circle*{12}}
\put(879,743){\circle*{12}}
\put(824,715){\circle*{12}}
\put(683,601){\circle*{12}}
\put(617,524){\circle*{12}}
\put(492,344){\circle*{12}}
\put(423,228){\circle*{12}}
\put(370,127){\circle*{12}}
\put(1328.0,677.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(1328.0,667.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1394.0,667.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1215,815){\usebox{\plotpoint}}
\put(1205.0,815.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1205.0,815.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(959,772){\usebox{\plotpoint}}
\put(949.0,772.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(949.0,772.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(879,743){\usebox{\plotpoint}}
\put(869.0,743.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(869.0,743.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(824,715){\usebox{\plotpoint}}
\put(814.0,715.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(814.0,715.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(683,601){\usebox{\plotpoint}}
\put(673.0,601.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(673.0,601.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(617,524){\usebox{\plotpoint}}
\put(607.0,524.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(607.0,524.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(492,344){\usebox{\plotpoint}}
\put(482.0,344.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(482.0,344.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(423,228){\usebox{\plotpoint}}
\put(413.0,228.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(413.0,228.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(370.0,126.0){\usebox{\plotpoint}}
\put(360.0,127.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(360.0,126.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(1306,632){\makebox(0,0)[r]{Slope $2$}}
\multiput(1328,632)(20.756,0.000){4}{\usebox{\plotpoint}}
\put(1394,632){\usebox{\plotpoint}}
\put(301.00,68.00){\usebox{\plotpoint}}
\put(309.87,86.75){\usebox{\plotpoint}}
\multiput(316,99)(9.282,18.564){2}{\usebox{\plotpoint}}
\put(337.17,142.70){\usebox{\plotpoint}}
\put(346.36,161.31){\usebox{\plotpoint}}
\multiput(354,176)(9.282,18.564){2}{\usebox{\plotpoint}}
\put(374.44,216.88){\usebox{\plotpoint}}
\put(383.49,235.56){\usebox{\plotpoint}}
\multiput(392,254)(9.282,18.564){2}{\usebox{\plotpoint}}
\put(410.76,291.53){\usebox{\plotpoint}}
\multiput(418,306)(9.282,18.564){2}{\usebox{\plotpoint}}
\put(438.13,347.45){\usebox{\plotpoint}}
\put(447.09,366.17){\usebox{\plotpoint}}
\multiput(456,384)(9.282,18.564){2}{\usebox{\plotpoint}}
\put(474.56,422.04){\usebox{\plotpoint}}
\multiput(481,436)(9.282,18.564){2}{\usebox{\plotpoint}}
\put(501.97,477.94){\usebox{\plotpoint}}
\put(511.25,496.51){\usebox{\plotpoint}}
\multiput(520,514)(8.698,18.845){2}{\usebox{\plotpoint}}
\put(538.29,552.59){\usebox{\plotpoint}}
\multiput(545,566)(9.576,18.415){2}{\usebox{\plotpoint}}
\put(566.54,608.08){\usebox{\plotpoint}}
\put(575.52,626.79){\usebox{\plotpoint}}
\multiput(583,643)(9.282,18.564){2}{\usebox{\plotpoint}}
\put(602.86,682.72){\usebox{\plotpoint}}
\multiput(609,695)(8.698,18.845){2}{\usebox{\plotpoint}}
\put(629.90,738.80){\usebox{\plotpoint}}
\put(639.18,757.37){\usebox{\plotpoint}}
\multiput(647,773)(9.282,18.564){2}{\usebox{\plotpoint}}
\put(666.59,813.27){\usebox{\plotpoint}}
\put(675.89,831.81){\usebox{\plotpoint}}
\put(676,832){\usebox{\plotpoint}}
\end{picture}


==> log.r.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(176.0,68.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,68){\makebox(0,0)[r]{$1$}}
\put(1416.0,68.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,298.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,298){\makebox(0,0)[r]{$2$}}
\put(1416.0,298.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,433.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,433){\makebox(0,0)[r]{$3$}}
\put(1416.0,433.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,528.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,528){\makebox(0,0)[r]{$4$}}
\put(1416.0,528.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,602.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,602){\makebox(0,0)[r]{$5$}}
\put(1416.0,602.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,663.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,663){\makebox(0,0)[r]{$6$}}
\put(1416.0,663.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,714.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,714){\makebox(0,0)[r]{$7$}}
\put(1416.0,714.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,758.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,758){\makebox(0,0)[r]{$8$}}
\put(1416.0,758.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,797.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,797){\makebox(0,0)[r]{$9$}}
\put(1416.0,797.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,832.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,832){\makebox(0,0)[r]{$10$}}
\put(1416.0,832.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176,23){\makebox(0,0){$10^{-2}$}}
\put(176.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(385.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(385,23){\makebox(0,0){$10^{-1}$}}
\put(385.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(593.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(593,23){\makebox(0,0){$10^{0}$}}
\put(593.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(802.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(802,23){\makebox(0,0){$10^1$}}
\put(802.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1010.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1010,23){\makebox(0,0){$10^2$}}
\put(1010.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1219.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1219,23){\makebox(0,0){$10^3$}}
\put(1219.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1427.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1427,23){\makebox(0,0){$10^4$}}
\put(1427.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176.0,68.0){\rule[-0.200pt]{303.534pt}{0.400pt}}
\put(1436.0,68.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(176.0,832.0){\rule[-0.200pt]{303.534pt}{0.400pt}}
\put(806,877){\makebox(0,0){Average Size}}
\put(176.0,68.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(1306,767){\makebox(0,0)[r]{$N = 3$}}
\put(1350,767){\circle*{12}}
\put(1427,71){\circle*{12}}
\put(1261,76){\circle*{12}}
\put(1251,76){\circle*{12}}
\put(1134,84){\circle*{12}}
\put(1037,96){\circle*{12}}
\put(970,111){\circle*{12}}
\put(961,114){\circle*{12}}
\put(890,143){\circle*{12}}
\put(859,160){\circle*{12}}
\put(737,268){\circle*{12}}
\put(700,313){\circle*{12}}
\put(654,374){\circle*{12}}
\put(561,533){\circle*{12}}
\put(525,599){\circle*{12}}
\put(1328.0,767.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(1328.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1394.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1427,71){\usebox{\plotpoint}}
\put(1417.0,71.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1417.0,71.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1261,76){\usebox{\plotpoint}}
\put(1251.0,76.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1251.0,76.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1251,76){\usebox{\plotpoint}}
\put(1241.0,76.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1241.0,76.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1134,84){\usebox{\plotpoint}}
\put(1124.0,84.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1124.0,84.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1037,96){\usebox{\plotpoint}}
\put(1027.0,96.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1027.0,96.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(970.0,111.0){\usebox{\plotpoint}}
\put(960.0,111.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(960.0,112.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(961.0,114.0){\usebox{\plotpoint}}
\put(951.0,114.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(951.0,115.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(890,143){\usebox{\plotpoint}}
\put(880.0,143.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(880.0,143.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(859,160){\usebox{\plotpoint}}
\put(849.0,160.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(849.0,160.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(737.0,268.0){\usebox{\plotpoint}}
\put(727.0,268.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(727.0,269.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(700.0,312.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(690.0,312.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(690.0,314.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(654.0,373.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(644.0,373.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(644.0,375.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(561.0,532.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(551.0,532.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(551.0,534.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(525.0,597.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(515.0,597.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(515.0,601.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1306,722){\makebox(0,0)[r]{$N = 4$}}
\put(1350,722){\circle{12}}
\put(1251,76){\circle{12}}
\put(1135,83){\circle{12}}
\put(1038,96){\circle{12}}
\put(1005,102){\circle{12}}
\put(971,111){\circle{12}}
\put(925,126){\circle{12}}
\put(862,159){\circle{12}}
\put(777,232){\circle{12}}
\put(747,262){\circle{12}}
\put(715,296){\circle{12}}
\put(678,342){\circle{12}}
\put(629,409){\circle{12}}
\put(551,547){\circle{12}}
\put(1328.0,722.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(1328.0,712.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1394.0,712.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1251,76){\usebox{\plotpoint}}
\put(1241.0,76.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1241.0,76.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1135,83){\usebox{\plotpoint}}
\put(1125.0,83.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1125.0,83.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1038,96){\usebox{\plotpoint}}
\put(1028.0,96.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1028.0,96.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1005,102){\usebox{\plotpoint}}
\put(995.0,102.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(995.0,102.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(971.0,110.0){\usebox{\plotpoint}}
\put(961.0,110.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(961.0,111.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(925,126){\usebox{\plotpoint}}
\put(915.0,126.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(915.0,126.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(862.0,159.0){\usebox{\plotpoint}}
\put(852.0,159.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(852.0,160.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(777,232){\usebox{\plotpoint}}
\put(767.0,232.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(767.0,232.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(747.0,261.0){\usebox{\plotpoint}}
\put(737.0,261.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(737.0,262.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(715.0,296.0){\usebox{\plotpoint}}
\put(705.0,296.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(705.0,297.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(678.0,342.0){\usebox{\plotpoint}}
\put(668.0,342.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(668.0,343.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(629.0,408.0){\usebox{\plotpoint}}
\put(619.0,408.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(619.0,409.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(551.0,546.0){\usebox{\plotpoint}}
\put(541.0,546.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(541.0,547.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1306,677){\makebox(0,0)[r]{$N = 5$}}
\put(1350,677){\circle{24}}
\put(1251,95){\circle{24}}
\put(1038,115){\circle{24}}
\put(972,129){\circle{24}}
\put(925,144){\circle{24}}
\put(808,212){\circle{24}}
\put(753,264){\circle{24}}
\put(648,384){\circle{24}}
\put(590,452){\circle{24}}
\put(546,528){\circle{24}}
\put(517,554){\circle{24}}
\put(1328.0,677.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(1328.0,667.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1394.0,667.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1251,95){\usebox{\plotpoint}}
\put(1241.0,95.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1241.0,95.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1038,115){\usebox{\plotpoint}}
\put(1028.0,115.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1028.0,115.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(972,129){\usebox{\plotpoint}}
\put(962.0,129.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(962.0,129.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(925,144){\usebox{\plotpoint}}
\put(915.0,144.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(915.0,144.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(808.0,212.0){\usebox{\plotpoint}}
\put(798.0,212.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(798.0,213.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(753.0,263.0){\usebox{\plotpoint}}
\put(743.0,263.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(743.0,264.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(648.0,383.0){\usebox{\plotpoint}}
\put(638.0,383.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(638.0,384.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(590,452){\usebox{\plotpoint}}
\put(580.0,452.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(580.0,452.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(546.0,528.0){\usebox{\plotpoint}}
\put(536.0,528.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(536.0,529.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(517.0,554.0){\usebox{\plotpoint}}
\put(507.0,554.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(507.0,555.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(1306,632){\makebox(0,0)[r]{Slope $-1$}}
\multiput(1328,632)(20.756,0.000){4}{\usebox{\plotpoint}}
\put(1394,632){\usebox{\plotpoint}}
\multiput(385,832)(4.870,-20.176){2}{\usebox{\plotpoint}}
\multiput(392,803)(5.645,-19.973){2}{\usebox{\plotpoint}}
\multiput(405,757)(5.533,-20.004){3}{\usebox{\plotpoint}}
\multiput(418,710)(5.645,-19.973){2}{\usebox{\plotpoint}}
\multiput(431,664)(5.135,-20.110){2}{\usebox{\plotpoint}}
\multiput(443,617)(5.533,-20.004){3}{\usebox{\plotpoint}}
\multiput(456,570)(5.645,-19.973){2}{\usebox{\plotpoint}}
\multiput(469,524)(5.135,-20.110){2}{\usebox{\plotpoint}}
\multiput(481,477)(5.533,-20.004){3}{\usebox{\plotpoint}}
\multiput(494,430)(5.645,-19.973){2}{\usebox{\plotpoint}}
\multiput(507,384)(5.533,-20.004){2}{\usebox{\plotpoint}}
\multiput(520,337)(5.239,-20.083){3}{\usebox{\plotpoint}}
\multiput(532,291)(5.533,-20.004){2}{\usebox{\plotpoint}}
\multiput(545,244)(5.533,-20.004){2}{\usebox{\plotpoint}}
\multiput(558,197)(5.645,-19.973){3}{\usebox{\plotpoint}}
\multiput(571,151)(5.135,-20.110){2}{\usebox{\plotpoint}}
\multiput(583,104)(5.555,-19.998){2}{\usebox{\plotpoint}}
\put(593,68){\usebox{\plotpoint}}
\end{picture}

